Replication or Corroboration? An Axiomatic Framework for Evidential Dependence in Multi-Agent Debate

In multi-agent debates, matching reports can arise for two different reasons: agents may repeat the same evidence (replication), or they may provide separate evidential roots that support the same claim (corroboration). A judge must distinguish these two cases. Counting report occurrences gives extra weight to relays, paraphrases, alias resubmissions, and excerpt splits, while merging all matching content avoids this only by also removing genuine corroboration. We formalize this tension as a minimal judgment game in which acquiring new evidence is costly, but replication is cheap. We show that root replication invariance (RRI) is exactly threshold-uniform replication immunity. Under RRI, replication-only deviations cannot change the verdict, and positive-cost replication is strictly dominated, whereas occurrence-sensitive and content-keyed judges admit profitable deviations. We also establish an information boundary: if a judge's observation interface cannot distinguish a replica from a matched fresh root, no judge can both ignore the replica and respond strictly to the fresh root. To preserve this distinction, we introduce the lineage quotient, which removes wording, identity, occurrence multiplicity, and arbitrary root names while keeping distinct roots separate. On orbit-connected domains, it is the coarsest representation sufficient for every deterministic judge invariant to replication and root-label renaming. We further lift this construction to quantitative bipolar argumentation frameworks (QBAFs), characterize strict fresh-root response, prove its propagation along sign-consistent paths under DF-QuAD, and derive a tight closed-form response modulus. Exhaustive audits over 28,224 direct-star profiles, 2,052 multi-layer DAGs, with matched interventions on 277 AVeriTeC-derived profiles, show the predicted separation between replication and corroboration under a supplied partition.

==> fig/fig_overview.tex <==
% =====================================================================
%  Figure 1 -- overview (ML-conference style, full width: figure*)
%  Requires: tikz with libraries arrows.meta, calc  (already in main.tex)
%  Usage in main.tex:
%     \begin{figure*}[t]
%       \centering
%       \input{fig_overview}
%       \caption{...}\label{fig:overview}
%     \end{figure*}
% =====================================================================
\definecolor{ink}{HTML}{2B2D42}
\definecolor{mute}{HTML}{6B7080}
\definecolor{panelbg}{HTML}{F6F7F9}
\definecolor{panelln}{HTML}{DADDE3}
\definecolor{rootA}{HTML}{4C72B0}   % evidential root l1
\definecolor{rootB}{HTML}{DD8452}   % evidential root l2
\definecolor{rootC}{HTML}{8172B2}   % evidential root l3
\definecolor{good}{HTML}{2A9D8F}    % lineage quotient / correct behaviour
\definecolor{bad}{HTML}{C44E52}     % failure / occurrence judge
\definecolor{neutralc}{HTML}{8C8F99}% content quotient
\begingroup

\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{6.2}{7.4}\selectfont,
  >={Latex[length=1.5mm,width=1.1mm]},
  panel/.style={fill=panelbg, draw=panelln, line width=0.4pt, rounded corners=4pt},
  ttl/.style={anchor=west, text=ink, font=\bfseries\fontsize{7.6}{9}\selectfont},
  num/.style={circle, fill=ink, text=white, inner sep=0pt, minimum size=3.5mm,
              font=\bfseries\fontsize{6.5}{7}\selectfont},
  small/.style={font=\fontsize{5.4}{6.4}\selectfont, text=mute},
  chip/.style={draw=#1, fill=#1!9, line width=0.55pt, rounded corners=2pt,
               minimum width=1.45cm, minimum height=0.31cm, text width=1.15cm,
               align=left, inner xsep=2.6pt, inner ysep=0.5pt, anchor=west, text=ink},
  tag/.style={fill=#1, text=white, rounded corners=1.2pt, inner sep=0.8pt,
              minimum height=0.21cm, font=\bfseries\fontsize{5.2}{6}\selectfont},
  agent/.style={circle, draw=ink!55, fill=white, line width=0.45pt, inner sep=0pt,
                minimum size=0.29cm, font=\fontsize{5}{6}\selectfont, text=ink},
  claim/.style={draw=ink!70, fill=ink!8, line width=0.55pt, rounded corners=2pt,
                minimum width=0.46cm, minimum height=0.42cm, font=\fontsize{7}{8}\selectfont},
  flow/.style={->, line width=0.5pt, draw=#1},
  pill/.style={draw=panelln, fill=white, rounded corners=2.5pt, text width=#1,
               align=left, anchor=south west, inner xsep=4.2pt, inner ysep=2.4pt,
               text=ink, font=\fontsize{5.9}{7.1}\selectfont,
               execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}},
  accent/.style={path picture={\fill[#1] (path picture bounding box.south west)
               rectangle ([xshift=1.7pt]path picture bounding box.north west);}},
  hdr/.style={align=center, text=ink, font=\bfseries\fontsize{6}{6.8}\selectfont},
  mchip/.style={draw=#1, fill=#1!9, line width=0.5pt, rounded corners=1.4pt,
                minimum width=0.62cm, minimum height=0.2cm, inner sep=0pt},
  mtag/.style={fill=#1, text=white, rounded corners=0.8pt, inner sep=0.5pt,
               minimum height=0.13cm, font=\bfseries\fontsize{4.3}{5}\selectfont},
  gbox/.style={draw=ink!55, fill=panelbg, line width=0.5pt, rounded corners=1.5pt,
               inner sep=1.8pt, text=ink, font=\fontsize{6}{7}\selectfont},
  cond/.style={draw=#1!60, fill=#1!10, line width=0.45pt, rounded corners=1.5pt,
               inner sep=1.8pt, text=ink, font=\fontsize{5.6}{6.5}\selectfont},
  act/.style={minimum width=0.29cm, minimum height=0.2cm, rounded corners=1.2pt, inner sep=0pt,
               line width=0.45pt, text=ink, font=\bfseries\fontsize{4.6}{5}\selectfont},
  gn/.style={circle, draw=ink!60, fill=white, line width=0.5pt, inner sep=0pt, minimum size=0.25cm,
             font=\fontsize{5.2}{6}\selectfont, text=ink},
  cell/.style={minimum width=0.56cm, minimum height=0.15cm, inner sep=0pt, text=ink,
               font=\fontsize{4.7}{5}\selectfont},
  pics/doc/.style={code={
      \fill[#1!14] (-0.15,-0.19) -- (-0.15,0.19) -- (0.06,0.19) -- (0.15,0.10) -- (0.15,-0.19) -- cycle;
      \draw[#1, line width=0.55pt, line join=round]
           (-0.15,-0.19) -- (-0.15,0.19) -- (0.06,0.19) -- (0.15,0.10) -- (0.15,-0.19) -- cycle;
      \draw[#1, line width=0.45pt, line join=round] (0.06,0.19) -- (0.06,0.10) -- (0.15,0.10);
      \draw[#1!75, line width=0.4pt] (-0.09,0.05) -- (0.08,0.05) (-0.09,-0.03) -- (0.08,-0.03)
           (-0.09,-0.11) -- (0.03,-0.11);}},
  pics/ok/.style={code={
      \fill[good] (0,0) circle (0.125);
      \draw[white, line width=0.85pt, line cap=round, line join=round]
           (-0.058,0.002) -- (-0.016,-0.046) -- (0.062,0.052);}},
  pics/no/.style={code={
      \fill[bad] (0,0) circle (0.125);
      \draw[white, line width=0.85pt, line cap=round]
           (-0.045,-0.045) -- (0.045,0.045) (-0.045,0.045) -- (0.045,-0.045);}},
]

% card: #1,#2 = lower-left, #3,#4 = upper-right, #5 (unused, kept for compatibility), #6 title, #7 reference
\def\ovcard#1#2#3#4#5#6#7{%
  \fill[white, rounded corners=2.5pt] (#1,#2) rectangle (#3,#4);
  \draw[panelln, line width=0.4pt, rounded corners=2.5pt] (#1,#2) rectangle (#3,#4);
  \node[anchor=north west, inner sep=0pt, text=ink, font=\bfseries\fontsize{6.2}{7}\selectfont]
       at ($(#1,#4)+(0.17,-0.08)$) {#6};
  \node[anchor=north east, inner sep=0pt, text=mute, font=\fontsize{5.4}{6.4}\selectfont]
       at ($(#3,#4)+(-0.1,-0.09)$) {#7};
}
% ---------------------------------------------------------------------
% Panel frames
% ---------------------------------------------------------------------
\def\H{6.8}
\fill[panel] (0,0)    rectangle (6.0,\H);
\fill[panel] (6.3,0)  rectangle (11.9,\H);
\fill[panel] (12.2,0) rectangle (17.8,\H);
\draw[panel, fill=none] (0,0)    rectangle (6.0,\H);
\draw[panel, fill=none] (6.3,0)  rectangle (11.9,\H);
\draw[panel, fill=none] (12.2,0) rectangle (17.8,\H);

% =====================================================================
% (a) Same visible agreement, different evidence
% =====================================================================
\begin{scope}[shift={(0,0)}]
  \node[num] at (0.32,6.45) {a};
  \node[ttl] at (0.52,6.45) {Same agreement, different evidence};

  % ---- row labels
  \node[rotate=90, font=\bfseries\fontsize{6.2}{7}\selectfont, text=ink] at (0.26,5.1) {Replication};
  \node[rotate=90, font=\bfseries\fontsize{6.2}{7}\selectfont, text=ink] at (0.26,3.25) {Corroboration};

  % ---- Replication row: one root, three renderings
  \pic at (0.92,5.1) {doc=rootA};
  \node[font=\fontsize{6.5}{7}\selectfont, text=rootA] at (0.92,4.72) {$\ell_1$};
  \foreach \y/\a/\t in {5.55/$A_1$/report, 5.1/$A_2$/relay, 4.65/$A_2'$/excerpt}{
     \node[agent] (ag) at (1.42,\y) {\a};
     \node[chip=rootA] (ch) at (1.62,\y) {\t};
     \node[tag=rootA, anchor=east] at ([xshift=-1.2pt]ch.east) {$\ell_1$};
     \draw[flow=rootA!80] (1.09,5.1) -- (ag.west);
  }
  \node[claim] (cR) at (3.82,5.1) {$c$};
  \foreach \y/\d in {5.55/2.6pt, 5.1/0pt, 4.65/-2.6pt}
     \draw[flow=ink!55] (3.07,\y) -- ([yshift=\d]cR.west);
  \node[anchor=west, align=left, text=ink] at (4.14,5.1)
       {\textbf{1 root}\\[-0.5pt]{\color{mute}should add}\\[-0.5pt]{\color{mute}no weight}};
  \node[small, anchor=west] at (0.62,4.24)
       {O2--O5: relay, paraphrase, alias, excerpt split \,$\cdot$\, cost $c^r\!<c^f$};

  % ---- Corroboration row: three roots
  \foreach \y/\a/\r/\l in {3.7/$A_1$/rootA/$\ell_1$, 3.25/$A_2$/rootB/$\ell_2$, 2.8/$A_3$/rootC/$\ell_3$}{
     \pic at (0.92,\y) {doc=\r};
     \node[agent] (ag) at (1.42,\y) {\a};
     \node[chip=\r] (ch) at (1.62,\y) {report};
     \node[tag=\r, anchor=east] at ([xshift=-1.2pt]ch.east) {\l};
     \draw[flow=\r!80] (1.09,\y) -- (ag.west);
  }
  \node[claim] (cC) at (3.82,3.25) {$c$};
  \foreach \y/\d in {3.7/2.6pt, 3.25/0pt, 2.8/-2.6pt}
     \draw[flow=ink!55] (3.07,\y) -- ([yshift=\d]cC.west);
  \node[anchor=west, align=left, text=ink] at (4.14,3.25)
       {\textbf{3 roots}\\[-0.5pt]{\color{mute}should}\\[-0.5pt]{\color{mute}reinforce}};
  \node[small, anchor=west] at (0.62,2.39)
       {O1: fresh evidential root \,$\cdot$\, cost $c^f$};

  % ---- card: information boundary (Thm 1), drawn as a diagram
  \ovcard{0.15}{0.15}{5.85}{2.08}{bad}{Information boundary}{Thm.~\ref{thm:information}}
  % matched pair: P_R (replica of l1) and P_F (fresh root l2)
  \node[font=\fontsize{6.6}{7}\selectfont, text=ink] at (0.45,1.3) {$P_R$};
  \node[mchip=rootA] (r1) at (1.05,1.42) {}; \node[mtag=rootA, anchor=east] at ([xshift=-1pt]r1.east) {$\ell_1$};
  \node[mchip=rootA] (r2) at (1.05,1.18) {}; \node[mtag=rootA, anchor=east] at ([xshift=-1pt]r2.east) {$\ell_1$};
  \node[font=\fontsize{6.6}{7}\selectfont, text=ink] at (5.3,1.3) {$P_F$};
  \node[mchip=rootA] (f1) at (4.65,1.42) {}; \node[mtag=rootA, anchor=east] at ([xshift=-1pt]f1.east) {$\ell_1$};
  \node[mchip=rootB] (f2) at (4.65,1.18) {}; \node[mtag=rootB, anchor=east] at ([xshift=-1pt]f2.east) {$\ell_2$};
  % interface image: root labels stripped -> identical
  \node[fill=panelbg, draw=panelln, rounded corners=1.5pt, minimum width=0.95cm, minimum height=0.6cm] (img) at (2.85,1.3) {};
  \foreach \yy in {1.42,1.18} \fill[ink!25, rounded corners=1pt] (2.54,\yy-0.07) rectangle (3.16,\yy+0.07);
  \draw[->, ink!55, line width=0.5pt] (1.42,1.3) -- node[above, inner sep=1pt, font=\fontsize{6}{6}\selectfont] {$\varphi$} (img.west);
  \draw[->, ink!55, line width=0.5pt] (4.28,1.3) -- node[above, inner sep=1pt, font=\fontsize{6}{6}\selectfont] {$\varphi$} (img.east);
  \node[font=\fontsize{5.8}{6.5}\selectfont, text=ink] at (2.85,0.9) {$\varphi(P_R)=\varphi(P_F)$};
  \node[small] at (2.85,0.69) {holds for every observation interface $\varphi$};
  % the two demands that cannot both hold
  \node[cond=good, anchor=west, font=\fontsize{5.1}{6}\selectfont] (cl) at (0.32,0.38) {RRI: $S(P_R){=}S(P)$};
  \node[cond=good, anchor=east, font=\fontsize{5.1}{6}\selectfont] (cr) at (5.72,0.38) {FLR: $S(P_F){>}S(P)$};
  \pic at (2.47,0.38) {no};
  \node[anchor=west, inner sep=0pt, text=bad, font=\bfseries\fontsize{5.6}{6.5}\selectfont] at (2.64,0.38) {not both};
  \draw[bad!70, line width=0.45pt, dash pattern=on 1.2pt off 0.9pt] (cl.east) -- (2.33,0.38);
  \draw[bad!70, line width=0.45pt, dash pattern=on 1.2pt off 0.9pt] (3.3,0.38) -- (cr.west);
\end{scope}

% =====================================================================
% (b) What must the judge retain?
% =====================================================================
\begin{scope}[shift={(6.3,0)}]
  \node[num] at (0.32,6.45) {b};
  \node[ttl] at (0.52,6.45) {What must the judge retain?};

  % column headers
  \node[hdr] at (3.30,5.82) {Replica};
  \node[hdr] at (4.15,5.82) {Excerpt\\split};
  \node[hdr] at (5.00,5.82) {Fresh\\root};
  \node[small, anchor=west, font=\itshape\fontsize{5.4}{6.4}\selectfont] at (0.18,5.32) {desired effect on score};
  \foreach \x/\t in {3.30/ignore, 4.15/ignore, 5.00/count}
     \node[small, font=\itshape\fontsize{5.4}{6.4}\selectfont] at (\x,5.32) {\t};
  \draw[panelln, line width=0.5pt] (0.18,5.13) -- (5.42,5.13);

  % highlight band for the lineage quotient
  \fill[good!11, rounded corners=2pt] (0.1,2.93) rectangle (5.5,3.47);
  \draw[good!60, line width=0.5pt, rounded corners=2pt] (0.1,2.93) rectangle (5.5,3.47);

  % rows: name, key, marks
  \foreach \y/\n/\k/\ma/\mb/\mc in {
      4.85/Occurrence multiset/every report kept/no/no/ok,
      4.30/Content quotient $q_C$/{key $(\kappa,p,s)$}/ok/no/no,
      3.75/Content-keyed $q_K$/{key $(\kappa,\lambda,p,s)$}/ok/no/ok}{
     \node[anchor=west, align=left, text=ink] at (0.18,\y)
          {\textbf{\n}\\[-0.6pt]{\color{mute}\fontsize{5.4}{6.2}\selectfont\k}};
     \pic at (3.30,\y) {\ma};
     \pic at (4.15,\y) {\mb};
     \pic at (5.00,\y) {\mc};
  }
  \node[anchor=west, align=left, text=ink] at (0.18,3.2)
       {\textbf{Lineage quotient $q_L$} {\color{good}\textbf{(ours)}}\\[-0.6pt]{\color{mute}\fontsize{5.4}{6.2}\selectfont key $(\lambda,p,s)$, strength $\max\tau$}};
  \pic at (3.30,3.2) {ok};
  \pic at (4.15,3.2) {ok};
  \pic at (5.00,3.2) {ok};

  \node[small, anchor=west, align=left] at (0.18,2.6)
       {\tikz[baseline=-0.6ex]\pic{no}; in replica or excerpt $\Rightarrow$ profitable replication (Prop.~\ref{prop:profitable})\\[0.8pt]
        \tikz[baseline=-0.6ex]\pic{no}; in fresh root $\Rightarrow$ corroboration erased (Prop.~\ref{prop:contentcollapse})};

  % ---- quotient mini-illustration
  \begin{scope}[shift={(0,2.0)}]
    \node[small, anchor=west] at (0.18,0.0) {$P$:};
    \fill[rootA] (0.60,0) circle (0.072);
    \fill[rootA] (0.81,0) circle (0.072);
    \fill[rootA] (1.02,-0.07) -- (1.095,0.07) -- (0.945,0.07) -- cycle; % excerpt
    \fill[rootA] (1.23,0) circle (0.072);
    \fill[rootB] (1.44,0) circle (0.072);
    \draw[->, line width=0.7pt, good] (1.64,0) -- (2.26,0)
         node[midway, above=-0.5pt, font=\fontsize{6}{6}\selectfont, text=good] {$q_L$};
    \node[fill=rootA!15, draw=rootA, rounded corners=1.5pt, inner sep=1.2pt,
          font=\fontsize{5.2}{6}\selectfont, text=ink] at (2.76,0) {unit\,$\cdot$\,$\max\tau$};
    \node[fill=rootB!15, draw=rootB, rounded corners=1.5pt, inner sep=1.2pt,
          font=\fontsize{5.2}{6}\selectfont, text=ink] at (3.74,0) {unit\,$\cdot\,\tau$};
    \node[small, anchor=west, align=left] at (4.14,0) {distinct roots\\[-1pt]stay apart};
    \node[small, anchor=west] at (0.46,-0.28) {drops wording, identity, multiplicity \& root names};
  \end{scope}

  % ---- card: factorization + minimality (Thms 2-3), drawn as a commutative diagram
  \ovcard{0.15}{0.15}{5.45}{1.52}{good}{Coarsest sufficient key}{Thms.~\ref{thm:factor}--\ref{thm:minimal}}
  \node[gbox] (nP) at (0.62,0.92) {$P$};
  \node[gbox, draw=good, fill=good!12] (nQ) at (2.3,0.92) {$q_L(P)$};
  \node[gbox] (nS) at (3.5,0.92) {$[0,1]$};
  \node[gbox, draw=ink!40, dash pattern=on 1.5pt off 1pt] (nF) at (2.3,0.37) {$\varphi(P)$};
  \draw[->, good, line width=0.7pt] (nP) -- node[above, inner sep=1pt, font=\fontsize{5.8}{6}\selectfont] {$q_L$} (nQ);
  \draw[->, ink!70, line width=0.55pt] (nQ) -- node[above, inner sep=1pt, font=\fontsize{5.8}{6}\selectfont] {$\widetilde J$} (nS);

  \draw[->, ink!45, line width=0.5pt, dash pattern=on 1.5pt off 1pt] (nP.south east) -- node[below left, inner sep=0pt, font=\fontsize{5.8}{6}\selectfont] {$\varphi$} (nF.west);
  \draw[->, good, line width=0.55pt] (nF.north) -- node[right, inner sep=2pt, font=\fontsize{5.8}{6}\selectfont] {$g$} (nQ.south);
  \node[anchor=west, align=left, text=ink, font=\fontsize{5.8}{6.8}\selectfont] at (3.9,0.94)
       {$J=\widetilde J\circ q_L$\\[-1pt]{\color{mute}\fontsize{5}{6}\selectfont every RRI\,+\,LNI $J$}};
  \node[anchor=west, align=left, text=ink, font=\fontsize{5.8}{6.8}\selectfont] at (2.9,0.43)
       {$q_L=g\circ\varphi$ \;{\color{mute}\fontsize{5}{6}\selectfont $\forall$ sufficient $\varphi$}};
\end{scope}

% =====================================================================
% (c) Lifting to argumentation graphs
% =====================================================================
\begin{scope}[shift={(12.2,0)}]
  \node[num] at (0.32,6.45) {c};
  \node[ttl] at (0.52,6.45) {Lifting to argumentation graphs};

  % ---- occurrence QBAF  ->  quotient QBAF
  \node[anchor=south, inner sep=1pt, text=ink, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (1.35,5.92) {occurrence QBAF $Q^o$};
  \node[anchor=south, inner sep=1pt, text=ink, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (4.3,5.92) {quotient $Q^o/{\equiv_R}$};
  \fill[white, draw=panelln, line width=0.4pt, rounded corners=2.5pt] (0.2,3.42) rectangle (2.55,5.9);
  \fill[white, draw=good!70, line width=0.5pt, rounded corners=2.5pt] (3.1,3.42) rectangle (5.45,5.9);
  \draw[->, good, line width=0.9pt] (2.62,4.66) -- (3.03,4.66);
  \node[anchor=south, inner sep=1pt, text=good, font=\fontsize{6}{6.5}\selectfont] at (2.82,4.7) {$/{\equiv_R}$};
  \node[anchor=north, inner sep=1pt, text=mute, font=\fontsize{4.8}{5.5}\selectfont, align=center] at (2.82,4.6) {merge\\root--role\\classes};

  % left graph
  \begin{scope}[shift={(0,0)}]
    \node[claim, minimum width=0.36cm, minimum height=0.3cm, font=\fontsize{6}{6.5}\selectfont] (c) at (1.45,5.42) {$c$};
    \node[claim, minimum width=0.36cm, minimum height=0.3cm, font=\fontsize{6}{6.5}\selectfont] (d) at (0.62,4.55) {$d$};
    \node[circle, fill=rootA!30, draw=rootA, line width=0.5pt, inner sep=0pt, minimum size=0.21cm] (o1) at (1.18,4.25) {};
    \node[circle, fill=rootA!30, draw=rootA, line width=0.5pt, inner sep=0pt, minimum size=0.21cm] (o2) at (1.5,4.25) {};
    \node[inner sep=0pt, minimum size=0.22cm] (o3) at (1.82,4.25) {};
    \fill[rootA!30, draw=rootA, line width=0.5pt, line join=round] (1.82,4.36) -- (1.93,4.16) -- (1.71,4.16) -- cycle;
    \node[circle, fill=rootB!30, draw=rootB, line width=0.5pt, inner sep=0pt, minimum size=0.21cm] (o4) at (2.28,4.55) {};
    \node[circle, fill=rootC!30, draw=rootC, line width=0.5pt, inner sep=0pt, minimum size=0.21cm] (o5) at (0.45,3.75) {};
    \node[circle, fill=rootC!30, draw=rootC, line width=0.5pt, inner sep=0pt, minimum size=0.21cm] (o6) at (0.79,3.75) {};
    \foreach \o in {o1,o2,o3} \draw[->, good, line width=0.5pt] (\o) -- (c);
    \draw[->, good, line width=0.5pt] (d) -- (c);
    \draw[->, bad, line width=0.5pt] (o4) -- (c);
    \draw[->, good, line width=0.5pt] (o5) -- (d);
    \draw[->, good, line width=0.5pt] (o6) -- (d);
    \node[small, anchor=north, inner sep=1pt, text=rootA] at (1.5,4.1) {$\ell_1\times3$};
    \node[small, anchor=north, inner sep=1pt, text=rootB] at (2.28,4.41) {$\ell_2$};
    \node[small, anchor=west, inner sep=1pt, text=rootC] at (0.92,3.75) {$\ell_3\times2$};
  \end{scope}

  % right graph
  \begin{scope}[shift={(2.9,0)}]
    \node[claim, minimum width=0.36cm, minimum height=0.3cm, font=\fontsize{6}{6.5}\selectfont] (c) at (1.45,5.42) {$c$};
    \node[claim, minimum width=0.36cm, minimum height=0.3cm, font=\fontsize{6}{6.5}\selectfont] (d) at (0.62,4.55) {$d$};
    \node[circle, fill=rootA!30, draw=rootA, line width=0.7pt, inner sep=0pt, minimum size=0.27cm] (u1) at (1.5,4.25) {};
    \node[circle, fill=rootB!30, draw=rootB, line width=0.5pt, inner sep=0pt, minimum size=0.21cm] (u2) at (2.28,4.55) {};
    \node[circle, fill=rootC!30, draw=rootC, line width=0.7pt, inner sep=0pt, minimum size=0.27cm] (u3) at (0.62,3.75) {};
    \draw[->, good, line width=0.6pt] (u1) -- (c);
    \draw[->, good, line width=0.5pt] (d) -- (c);
    \draw[->, bad, line width=0.5pt] (u2) -- (c);
    \draw[->, good, line width=0.6pt] (u3) -- (d);
    \node[small, anchor=west, inner sep=1pt, text=rootA] at (1.6,4.13) {$\bar\tau{=}\max\tau$};
    \node[small, anchor=north, inner sep=1pt, text=rootB] at (2.28,4.41) {$\ell_2$};
    \node[small, anchor=west, inner sep=1pt, text=rootC] at (0.8,3.75) {$\ell_3$};
  \end{scope}

  % legend
  \begin{scope}[shift={(0.25,3.2)}]
    \draw[->, good, line width=0.5pt] (0,0) -- (0.3,0);
    \node[small, anchor=west, text=ink, inner sep=1.5pt] (lg1) at (0.3,0) {support};
    \draw[->, bad, line width=0.5pt] ([xshift=5pt]lg1.east) -- ++(0.3,0) node[small, anchor=west, text=ink, inner sep=1.5pt] (lg2) {attack};
    \node[claim, minimum width=0.24cm, minimum height=0.2cm, inner sep=0pt, anchor=west] (lg3) at ([xshift=6pt]lg2.east) {};
    \node[small, anchor=west, text=ink, inner sep=1.5pt] (lg4) at (lg3.east) {claim, never merged};
    \fill[ink!25] ([xshift=7pt]lg4.east) circle (0.07);
    \node[small, anchor=west, text=ink, inner sep=1.5pt] at ([xshift=10pt]lg4.east) {report};
  \end{scope}

  % ---- generic lifting, as an equation with its three properties
  \ovcard{0.15}{1.9}{5.45}{2.98}{good}{Generic lifting}{Thm.~\ref{thm:lifting}}
  \node[text=ink, font=\fontsize{7.2}{8}\selectfont] at (2.8,2.52) {$\mathrm{LQ}[\sigma](Q^o)\;=\;\sigma\bigl(Q^o/{\equiv_R}\bigr)$};
  \node[cond=good, font=\fontsize{5}{6}\selectfont] at (1.05,2.13) {structural RRI};
  \node[cond=good, font=\fontsize{5}{6}\selectfont] at (2.35,2.13) {LNI};
  \node[cond=good, font=\fontsize{5}{6}\selectfont] at (3.95,2.13) {$=\sigma$ on singleton classes};

  \begin{scope}[yshift=-1.87cm]
  % ---- card: replication-proofness (Prop 1, Cor 1) as a trace edit
  \ovcard{0.15}{2.02}{2.58}{3.62}{good}{Replication-proof}{}
  \node[small, anchor=north west, inner sep=0pt] at (0.32,3.29) {Prop.~\ref{prop:repproof} $\cdot$ Cor.~\ref{cor:repproof}};
  \node[act, draw=rootA, fill=rootA!18] at (0.42,2.95) {O1};
  \node[act, draw=ink!40, fill=ink!6, dash pattern=on 1pt off 0.8pt] at (0.72,2.95) {O2};
  \node[act, draw=ink!40, fill=ink!6, dash pattern=on 1pt off 0.8pt] at (1.02,2.95) {O5};
  \node[act, draw=rootB, fill=rootB!18] at (1.32,2.95) {O1};
  \draw[->, ink!60, line width=0.5pt] (1.5,2.95) -- node[above, inner sep=0.6pt, font=\fontsize{4.4}{5}\selectfont, text=mute] {drop} (1.84,2.95);
  \node[act, draw=rootA, fill=rootA!18] at (2.03,2.95) {O1};
  \node[act, draw=rootB, fill=rootB!18] at (2.33,2.95) {O1};
  \pic at (0.44,2.4) {ok};
  \node[anchor=west, align=left, inner sep=0pt, text=ink, font=\fontsize{5.3}{6.1}\selectfont] at (0.62,2.4)
       {same verdict\\at every $\theta$};
  % utility bars: dropping replication raises U_i by k c^r
  \fill[ink!28] (1.9,2.16) rectangle (2.08,2.34);
  \fill[good]   (2.18,2.16) rectangle (2.36,2.5);
  \draw[ink!60, line width=0.35pt] (1.84,2.16) -- (2.42,2.16);
  \node[anchor=south, inner sep=0.8pt, text=good, font=\fontsize{5.2}{6}\selectfont] at (2.27,2.5) {$+kc^r$};

  % ---- card: fresh roots still count (Thms 6-7) as a signed path
  \ovcard{2.7}{2.02}{5.45}{3.62}{rootA}{Fresh roots count}{}
  \node[small, anchor=north west, inner sep=0pt] at (2.87,3.29) {Thms.~\ref{thm:propagate}--\ref{thm:modulus}};
  \node[gn, draw=rootB, fill=rootB!25] (t) at (3.05,2.95) {$t$};
  \node[gn] (d) at (3.72,2.95) {$d$};
  \node[gn] (e) at (4.42,2.95) {$e$};
  \node[claim, minimum width=0.32cm, minimum height=0.28cm, font=\fontsize{5.8}{6}\selectfont] (cc) at (5.12,2.95) {$c$};
  \draw[->, good, line width=0.55pt] (t) -- node[above, inner sep=0.6pt, font=\bfseries\fontsize{6}{6}\selectfont] {$+$} (d);
  \draw[->, bad,  line width=0.55pt] (d) -- node[above, inner sep=0.6pt, font=\bfseries\fontsize{6}{6}\selectfont] {$-$} (e);
  \draw[->, bad,  line width=0.55pt] (e) -- node[above, inner sep=0.6pt, font=\bfseries\fontsize{6}{6}\selectfont] {$-$} (cc);
  \node[small, inner sep=0pt, font=\fontsize{5}{6}\selectfont] at (3.72,2.71) {sign-consistent path};
  \node[inner sep=0pt, text=good, font=\fontsize{5.2}{6}\selectfont] at (5.12,3.25) {$\Delta\sigma\!>\!0$};
  \node[fill=rootA!8, draw=rootA!45, rounded corners=1.4pt, inner sep=1pt, text=ink,
        font=\fontsize{4.6}{6}\selectfont] at (4.07,2.33) {$\Delta\sigma\ge t(1{-}v)\min\{v_0,1{-}v_0\}$};
  \end{scope}
\end{scope}

\end{tikzpicture}
\endgroup

==> fig/toy_illus.tex <==
% =====================================================================
%  Toy debate figure (single column). Requires tikz + arrows.meta, calc.
%  Scores are generated by toy_check.py (DF-QuAD, v0 = .5, tau = .2, theta = .5).
% =====================================================================
\definecolor{ink}{HTML}{2B2D42}%
\definecolor{mute}{HTML}{6B7080}%
\definecolor{panelbg}{HTML}{F6F7F9}%
\definecolor{panelln}{HTML}{DADDE3}%
\definecolor{rootA}{HTML}{4C72B0}%
\definecolor{rootB}{HTML}{DD8452}%
\definecolor{rootC}{HTML}{8172B2}%
\definecolor{good}{HTML}{2A9D8F}%
\definecolor{bad}{HTML}{C44E52}%
\begingroup%
%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{6}{7}\selectfont,
  >={Latex[length=1.3mm,width=1mm]},
  small/.style={font=\fontsize{5.2}{6.2}\selectfont, text=mute},
  rep/.style={circle, draw=#1, fill=#1!28, line width=0.5pt, inner sep=0pt, minimum size=0.3cm,
              font=\fontsize{5.2}{6}\selectfont, text=ink},
  claim/.style={draw=ink!70, fill=ink!8, line width=0.55pt, rounded corners=2pt,
                minimum width=0.42cm, minimum height=0.36cm, font=\fontsize{6.5}{7}\selectfont},
  tcell/.style={minimum width=0.82cm, minimum height=0.27cm, inner sep=0pt, text=ink},
  hdr/.style={font=\bfseries\fontsize{5.5}{6.4}\selectfont, text=ink, inner sep=0pt},
  sub/.style={font=\fontsize{5}{6}\selectfont, text=mute, inner sep=0pt},
]
% ---------------- clean debate ----------------
\fill[panelbg, draw=panelln, line width=0.4pt, rounded corners=3pt] (0,0.1) rectangle (1.95,4.1);
\node[hdr, anchor=north west] at (0.14,3.97) {Clean debate};
\node[claim] (c) at (0.8,3.18) {$c$};
\node[small, anchor=west, text=ink] at (1.06,3.18) {$v_0{=}.5$};
\node[rep=rootA] (s) at (0.45,2.15) {$\ell_1$};
\node[rep=rootB] (a) at (1.5,2.15) {$\ell_2$};
\draw[->, good, line width=0.6pt] (s) -- (c);
\draw[->, bad,  line width=0.6pt] (a) -- (c);
\node[small, anchor=north] at (0.45,1.95) {$\tau{=}.2$};
\node[small, anchor=north] at (1.5,1.95) {$\tau{=}.2$};
\node[text=ink, font=\fontsize{6}{7}\selectfont] at (0.975,1.25) {$\sigma(c)=.50$};
\node[small, text=ink] at (0.975,1.0) {$\ge\theta=.5$: accept};
\draw[panelln, line width=0.4pt] (0.15,0.72) -- (1.8,0.72);
\fill[rootC!28, draw=rootC, line width=0.45pt] (0.3,0.45) circle (0.07);
\node[small, anchor=west] at (0.4,0.45) {$\ell_3$: fresh root};
\draw[->, good, line width=0.5pt] (0.2,0.22) -- (0.44,0.22);
\node[small, anchor=west] at (0.46,0.22) {sup.};
\draw[->, bad, line width=0.5pt] (1.0,0.22) -- (1.24,0.22);
\node[small, anchor=west] at (1.26,0.22) {att.};

% ---------------- column headers with glyphs of the added report ----------------
% clean
\fill[rootA!28, draw=rootA, line width=0.45pt] (4.21,3.72) circle (0.08);
\fill[rootB!28, draw=rootB, line width=0.45pt] (4.45,3.72) circle (0.08);
% relay of l2 (same text)
\node[rep=rootB, minimum size=0.22cm] (h1) at (5.21,3.62) {};
\draw[->, bad, line width=0.5pt] (h1.north) -- ++(0,0.22);
% excerpt of l2 (new text)
\fill[rootB!28, draw=rootB, line width=0.5pt, line join=round] (6.09,3.73) -- (6.195,3.54) -- (5.985,3.54) -- cycle;
\draw[->, bad, line width=0.5pt] (6.09,3.74) -- ++(0,0.2);
% fresh attacker l3
\node[rep=rootC, minimum size=0.22cm] (h3) at (6.97,3.62) {};
\draw[->, bad, line width=0.5pt] (h3.north) -- ++(0,0.22);
% fresh supporter l3
\node[rep=rootC, minimum size=0.22cm] (h4) at (7.85,3.62) {};
\draw[->, good, line width=0.5pt] (h4.north) -- ++(0,0.22);

\node[hdr] at (4.33,3.32) {clean};
\node[hdr] at (5.21,3.32) {relay $\ell_2$};
\node[hdr] at (6.09,3.32) {excerpt $\ell_2$};
\node[hdr] at (6.97,3.32) {fresh $\ell_3$};
\node[hdr] at (7.85,3.32) {fresh $\ell_3$};
\node[sub] at (5.21,3.12) {same text};
\node[sub] at (6.09,3.12) {new text};
\node[sub] at (6.97,3.12) {attacker};
\node[sub] at (7.85,3.12) {supporter};
\draw[panelln, line width=0.5pt] (2.1,2.95) -- (8.3,2.95);
\node[anchor=west, inner sep=0pt, font=\itshape\fontsize{5.2}{6}\selectfont, text=mute] at (2.12,2.74) {target};
\foreach \x/\t in {5.21/{$=.50$}, 6.09/{$=.50$}, 6.97/{$<.50$}, 7.85/{$>.50$}}
  \node[font=\fontsize{5.4}{6}\selectfont, text=mute] at (\x,2.74) {\t};

% highlight band for the lineage quotient
\draw[good, line width=0.6pt, rounded corners=1.5pt] (2.05,0.51) rectangle (8.32,0.85);

% ---------------- score cells (generated) ----------------
  \node[anchor=west, inner sep=0pt, text=ink, font=\fontsize{5.8}{6.6}\selectfont] at (2.12,2.38) {Vote};
  \node[tcell, fill=panelbg, font=\fontsize{5.8}{6.6}\selectfont] at (4.33,2.38) {.50};
  \node[tcell, fill=bad!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (5.21,2.38) {.33};
  \node[tcell, fill=bad!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.09,2.38) {.33};
  \node[tcell, fill=good!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.97,2.38) {.33};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (7.85,2.38) {.67};
  \node[anchor=west, inner sep=0pt, text=ink, font=\fontsize{5.8}{6.6}\selectfont] at (2.12,2.04) {Occurrence};
  \node[tcell, fill=panelbg, font=\fontsize{5.8}{6.6}\selectfont] at (4.33,2.04) {.50};
  \node[tcell, fill=bad!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (5.21,2.04) {.42};
  \node[tcell, fill=bad!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.09,2.04) {.42};
  \node[tcell, fill=good!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.97,2.04) {.42};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (7.85,2.04) {.58};
  \node[anchor=west, inner sep=0pt, text=ink, font=\fontsize{5.8}{6.6}\selectfont] at (2.12,1.7) {Max-QuAD};
  \node[tcell, fill=panelbg, font=\fontsize{5.8}{6.6}\selectfont] at (4.33,1.7) {.50};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (5.21,1.7) {.50};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (6.09,1.7) {.50};
  \node[tcell, fill=bad!24, font=\fontsize{5.8}{6.6}\selectfont] at (6.97,1.7) {.50};
  \node[tcell, fill=bad!24, font=\fontsize{5.8}{6.6}\selectfont] at (7.85,1.7) {.50};
  \node[anchor=west, inner sep=0pt, text=ink, font=\fontsize{5.8}{6.6}\selectfont] at (2.12,1.36) {Content $q_C$};
  \node[tcell, fill=panelbg, font=\fontsize{5.8}{6.6}\selectfont] at (4.33,1.36) {.50};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (5.21,1.36) {.50};
  \node[tcell, fill=bad!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.09,1.36) {.42};
  \node[tcell, fill=bad!24, font=\fontsize{5.8}{6.6}\selectfont] at (6.97,1.36) {.50};
  \node[tcell, fill=bad!24, font=\fontsize{5.8}{6.6}\selectfont] at (7.85,1.36) {.50};
  \node[anchor=west, inner sep=0pt, text=ink, font=\fontsize{5.8}{6.6}\selectfont] at (2.12,1.02) {Content-keyed $q_K$};
  \node[tcell, fill=panelbg, font=\fontsize{5.8}{6.6}\selectfont] at (4.33,1.02) {.50};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (5.21,1.02) {.50};
  \node[tcell, fill=bad!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.09,1.02) {.42};
  \node[tcell, fill=good!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.97,1.02) {.42};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (7.85,1.02) {.58};
  \node[anchor=west, inner sep=0pt, text=good, font=\fontsize{5.8}{6.6}\selectfont] at (2.12,0.68) {Lineage $q_L$ \textbf{(ours)}};
  \node[tcell, fill=panelbg, font=\fontsize{5.8}{6.6}\selectfont] at (4.33,0.68) {.50};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (5.21,0.68) {.50};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (6.09,0.68) {.50};
  \node[tcell, fill=good!24, font=\bfseries\fontsize{5.8}{6.6}\selectfont] at (6.97,0.68) {.42};
  \node[tcell, fill=good!24, font=\fontsize{5.8}{6.6}\selectfont] at (7.85,0.68) {.58};

% ---------------- legend ----------------
\fill[good!24] (2.12,0.18) rectangle (2.3,0.3);
\node[small, anchor=west, inner sep=1pt] at (2.32,0.24) {meets target};
\fill[bad!24] (3.42,0.18) rectangle (3.6,0.3);
\node[small, anchor=west, inner sep=1pt] at (3.62,0.24) {violates target};
\node[small, anchor=west, inner sep=1pt] at (4.9,0.24) {\textbf{bold}: verdict rejects ($\sigma<\theta$)};
\end{tikzpicture}%
\endgroup
